Extending concurrent separation logic to the hardware level to verify the xv6 OS kernel on RISC-V with AI agents

MachCSL is a framework for verifying system software, such as an OS kernel, on top of low-level semantics of a RISC-V computer, based on the Sail RISC-V semantics. The key idea behind MachCSL is to adapt concurrent separation logic, based on Iris, to reasoning about low-level hardware execution at the sub-instruction level: page-table translation, TLB, privilege levels, configuration registers, instruction fetch/decode/execute, traps and interrupts, DMA, shared memory, power failures, etc. Reasoning at this level of detail ensures that the system software correctly manages all of the hardware details. Verifying software at this low level of abstraction is tedious, but LLM-based agents are capable of reasoning about such low-level details. As a case study, we verify the xv6 OS kernel (6,657 lines of C and assembly code), which provides a traditional Unix system call interface (processes, file system, file descriptors, and preemptive scheduling) and has substantial internal concurrency (multi-core support with fine-grained locking, shared memory, interrupts, DMA, etc.). In the verification process, we uncovered 11 bugs in the xv6 implementation, as well as one bug in the Sail RISC-V semantics, and one bug in Sail's Lean extraction. The verification effort took us 102 days, including the time to develop the MachCSL framework. On top of the verified xv6 kernel, we prove a theorem about console-level behavior: e.g., if the user types echo hello world as input on the UART console, the only output the system can produce is hello world (if there are no crashes or other errors). This theorem covers both the kernel and the init, sh, echo, cat, grep, sync, and seccomp binaries in the initial file system image.

==> code/iput-bug.c.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax}]
\PY{k+kt}{void}
\PY{n+nf}{iput}\PY{p}{(}\PY{k}{struct}\PY{+w}{ }\PY{n+nc}{inode}\PY{+w}{ }\PY{o}{*}\PY{n}{ip}\PY{p}{)}
\PY{p}{\PYZob{}}
\PY{+w}{  }\PY{n}{acquire}\PY{p}{(}\PY{o}{\PYZam{}}\PY{n}{itable}\PY{p}{.}\PY{n}{lock}\PY{p}{)}\PY{p}{;}
\PY{+w}{  }\PY{k}{if}\PY{+w}{ }\PY{p}{(}\PY{n}{ip}\PY{o}{\PYZhy{}}\PY{o}{\PYZgt{}}\PY{n}{ref}\PY{+w}{ }\PY{o}{=}\PY{o}{=}\PY{+w}{ }\PY{l+m+mi}{1}\PY{+w}{ }\PY{o}{\PYZam{}}\PY{o}{\PYZam{}}\PY{+w}{ }\PY{n}{ip}\PY{o}{\PYZhy{}}\PY{o}{\PYZgt{}}\PY{n}{valid}\PY{+w}{ }\PY{o}{\PYZam{}}\PY{o}{\PYZam{}}
\PY{+w}{      }\PY{n}{ip}\PY{o}{\PYZhy{}}\PY{o}{\PYZgt{}}\PY{n}{nlink}\PY{+w}{ }\PY{o}{=}\PY{o}{=}\PY{+w}{ }\PY{l+m+mi}{0}\PY{p}{)}\PY{+w}{ }\PY{p}{\PYZob{}}
\PY{+w}{    }\PY{c+c1}{// ref == 1: nobody else can hold ip->lock}
\PY{+w}{    }\PY{n}{acquiresleep}\PY{p}{(}\PY{o}{\PYZam{}}\PY{n}{ip}\PY{o}{\PYZhy{}}\PY{o}{\PYZgt{}}\PY{n}{lock}\PY{p}{)}\PY{p}{;}
\PY{+w}{    }\PY{n}{release}\PY{p}{(}\PY{o}{\PYZam{}}\PY{n}{itable}\PY{p}{.}\PY{n}{lock}\PY{p}{)}\PY{p}{;}

\PY{+w}{    }\PY{n}{itrunc}\PY{p}{(}\PY{n}{ip}\PY{p}{)}\PY{p}{;}
\PY{+w}{    }\PY{n}{ip}\PY{o}{\PYZhy{}}\PY{o}{\PYZgt{}}\PY{n}{type}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{l+m+mi}{0}\PY{p}{;}\PY{+w}{  }\PY{c+c1}{// mark on-disk inode free}
\PY{+w}{    }\PY{n}{iupdate}\PY{p}{(}\PY{n}{ip}\PY{p}{)}\PY{p}{;}
\PY{+w}{    }\PY{n}{ip}\PY{o}{\PYZhy{}}\PY{o}{\PYZgt{}}\PY{n}{valid}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{l+m+mi}{0}\PY{p}{;}
\PY{+w}{    }\PY{n}{releasesleep}\PY{p}{(}\PY{o}{\PYZam{}}\PY{n}{ip}\PY{o}{\PYZhy{}}\PY{o}{\PYZgt{}}\PY{n}{lock}\PY{p}{)}\PY{p}{;}
\PY{+w}{    }\PY{c+c1}{// \iputrace{P1 holds no locks here.  P2's ialloc() can}}
\PY{+w}{    }\PY{c+c1}{// \iputrace{reuse the inode, and if P2 then unlinks the}}
\PY{+w}{    }\PY{c+c1}{// \iputrace{file, it will not free the inode, because}}
\PY{+w}{    }\PY{c+c1}{// \iputrace{there is an outstanding refcount from P1.}}
\PY{+w}{    }\PY{n}{acquire}\PY{p}{(}\PY{o}{\PYZam{}}\PY{n}{itable}\PY{p}{.}\PY{n}{lock}\PY{p}{)}\PY{p}{;}
\PY{+w}{  }\PY{p}{\PYZcb{}}
\PY{+w}{  }\PY{n}{ip}\PY{o}{\PYZhy{}}\PY{o}{\PYZgt{}}\PY{n}{ref}\PY{o}{\PYZhy{}}\PY{o}{\PYZhy{}}\PY{p}{;}
\PY{+w}{  }\PY{n}{release}\PY{p}{(}\PY{o}{\PYZam{}}\PY{n}{itable}\PY{p}{.}\PY{n}{lock}\PY{p}{)}\PY{p}{;}
\PY{p}{\PYZcb{}}
\end{Verbatim}


==> code/iput-fix.c.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax}]
\PY{k+kt}{void}
\PY{n+nf}{iput}\PY{p}{(}\PY{k}{struct}\PY{+w}{ }\PY{n+nc}{inode}\PY{+w}{ }\PY{o}{*}\PY{n}{ip}\PY{p}{)}
\PY{p}{\PYZob{}}
\PY{+w}{  }\PY{n}{acquire}\PY{p}{(}\PY{o}{\PYZam{}}\PY{n}{itable}\PY{p}{.}\PY{n}{lock}\PY{p}{)}\PY{p}{;}
\PY{+w}{  }\PY{k+kt}{int}\PY{+w}{ }\PY{n}{last}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{p}{(}\PY{n}{ip}\PY{o}{\PYZhy{}}\PY{o}{\PYZgt{}}\PY{n}{ref}\PY{+w}{ }\PY{o}{=}\PY{o}{=}\PY{+w}{ }\PY{l+m+mi}{1}\PY{+w}{ }\PY{o}{\PYZam{}}\PY{o}{\PYZam{}}\PY{+w}{ }\PY{n}{ip}\PY{o}{\PYZhy{}}\PY{o}{\PYZgt{}}\PY{n}{valid}\PY{+w}{ }\PY{o}{\PYZam{}}\PY{o}{\PYZam{}}
\PY{+w}{              }\PY{n}{ip}\PY{o}{\PYZhy{}}\PY{o}{\PYZgt{}}\PY{n}{nlink}\PY{+w}{ }\PY{o}{=}\PY{o}{=}\PY{+w}{ }\PY{l+m+mi}{0}\PY{p}{)}\PY{p}{;}
\PY{+w}{  }\PY{n}{uint}\PY{+w}{ }\PY{n}{dev}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{n}{ip}\PY{o}{\PYZhy{}}\PY{o}{\PYZgt{}}\PY{n}{dev}\PY{p}{,}\PY{+w}{ }\PY{n}{inum}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{n}{ip}\PY{o}{\PYZhy{}}\PY{o}{\PYZgt{}}\PY{n}{inum}\PY{p}{;}
\PY{+w}{  }\PY{k}{if}\PY{+w}{ }\PY{p}{(}\PY{n}{last}\PY{p}{)}\PY{+w}{ }\PY{p}{\PYZob{}}
\PY{+w}{    }\PY{c+c1}{// ref == 1: nobody else can hold ip->lock}
\PY{+w}{    }\PY{n}{acquiresleep}\PY{p}{(}\PY{o}{\PYZam{}}\PY{n}{ip}\PY{o}{\PYZhy{}}\PY{o}{\PYZgt{}}\PY{n}{lock}\PY{p}{)}\PY{p}{;}
\PY{+w}{    }\PY{n}{release}\PY{p}{(}\PY{o}{\PYZam{}}\PY{n}{itable}\PY{p}{.}\PY{n}{lock}\PY{p}{)}\PY{p}{;}

\PY{+w}{    }\PY{n}{itrunc}\PY{p}{(}\PY{n}{ip}\PY{p}{)}\PY{p}{;}\PY{+w}{    }\PY{c+c1}{// on-disk type stays non-zero}
\PY{+w}{    }\PY{n}{ip}\PY{o}{\PYZhy{}}\PY{o}{\PYZgt{}}\PY{n}{valid}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{l+m+mi}{0}\PY{p}{;}
\PY{+w}{    }\PY{n}{releasesleep}\PY{p}{(}\PY{o}{\PYZam{}}\PY{n}{ip}\PY{o}{\PYZhy{}}\PY{o}{\PYZgt{}}\PY{n}{lock}\PY{p}{)}\PY{p}{;}

\PY{+w}{    }\PY{n}{acquire}\PY{p}{(}\PY{o}{\PYZam{}}\PY{n}{itable}\PY{p}{.}\PY{n}{lock}\PY{p}{)}\PY{p}{;}
\PY{+w}{  }\PY{p}{\PYZcb{}}
\PY{+w}{  }\PY{n}{ip}\PY{o}{\PYZhy{}}\PY{o}{\PYZgt{}}\PY{n}{ref}\PY{o}{\PYZhy{}}\PY{o}{\PYZhy{}}\PY{p}{;}
\PY{+w}{  }\PY{n}{release}\PY{p}{(}\PY{o}{\PYZam{}}\PY{n}{itable}\PY{p}{.}\PY{n}{lock}\PY{p}{)}\PY{p}{;}
\PY{+w}{  }\PY{k}{if}\PY{+w}{ }\PY{p}{(}\PY{n}{last}\PY{p}{)}
\PY{+w}{    }\PY{n}{ifree}\PY{p}{(}\PY{n}{dev}\PY{p}{,}\PY{+w}{ }\PY{n}{inum}\PY{p}{)}\PY{p}{;}\PY{+w}{  }\PY{c+c1}{// set on-disk type to 0}
\PY{p}{\PYZcb{}}
\end{Verbatim}


==> code/procinit.c.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax}]
\PY{k}{struct}\PY{+w}{ }\PY{n+nc}{proc}\PY{+w}{ }\PY{p}{\PYZob{}}
\PY{+w}{  }\PY{p}{.}\PY{p}{.}\PY{p}{.}
\PY{+w}{  }\PY{n}{uint64}\PY{+w}{ }\PY{n}{kstack}\PY{p}{;}\PY{+w}{  }\PY{c+c1}{// Virtual address of kernel stack}
\PY{+w}{  }\PY{p}{.}\PY{p}{.}\PY{p}{.}
\PY{p}{\PYZcb{}}\PY{p}{;}

\PY{k}{struct}\PY{+w}{ }\PY{n+nc}{proc}\PY{+w}{ }\PY{n}{proc}\PY{p}{[}\PY{n}{NPROC}\PY{p}{]}\PY{p}{;}

\PY{c+cp}{\PYZsh{}}\PY{c+cp}{define KSTACK(p) (TRAMPOLINE - ((p) + 1) * 2 * PGSIZE)}

\PY{k+kt}{void}
\PY{n+nf}{procinit}\PY{p}{(}\PY{k+kt}{void}\PY{p}{)}
\PY{p}{\PYZob{}}
\PY{+w}{  }\PY{k}{struct}\PY{+w}{ }\PY{n+nc}{proc}\PY{+w}{ }\PY{o}{*}\PY{n}{p}\PY{p}{;}

\PY{+w}{  }\PY{k}{for}\PY{+w}{ }\PY{p}{(}\PY{n}{p}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{n}{proc}\PY{p}{;}\PY{+w}{ }\PY{n}{p}\PY{+w}{ }\PY{o}{\PYZlt{}}\PY{+w}{ }\PY{o}{\PYZam{}}\PY{n}{proc}\PY{p}{[}\PY{n}{NPROC}\PY{p}{]}\PY{p}{;}\PY{+w}{ }\PY{n}{p}\PY{o}{+}\PY{o}{+}\PY{p}{)}\PY{+w}{ }\PY{p}{\PYZob{}}
\PY{+w}{    }\PY{p}{.}\PY{p}{.}\PY{p}{.}
\PY{+w}{    }\PY{n}{p}\PY{o}{\PYZhy{}}\PY{o}{\PYZgt{}}\PY{n}{kstack}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{n}{KSTACK}\PY{p}{(}\PY{p}{(}\PY{k+kt}{int}\PY{p}{)}\PY{p}{(}\PY{n}{p}\PY{+w}{ }\PY{o}{\PYZhy{}}\PY{+w}{ }\PY{n}{proc}\PY{p}{)}\PY{p}{)}\PY{p}{;}
\PY{+w}{  }\PY{p}{\PYZcb{}}
\PY{p}{\PYZcb{}}
\end{Verbatim}


==> code/spinlock.asm.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax}]
\PY{n+nl}{acquire:}
\PY{+w}{    }\PY{n+nf}{li}\PY{+w}{  }\PY{n+nv}{a4}\PY{p}{,}\PY{l+m+mi}{1}

\PY{n+nl}{.L2:}
\PY{+w}{    }\PY{n+nf}{mv}\PY{+w}{  }\PY{n+nv}{a5}\PY{p}{,}\PY{n+nv}{a4}
\PY{+w}{    }\PY{n+nf}{amoswap.w.aq}\PY{+w}{    }\PY{n+nv}{a5}\PY{p}{,}\PY{n+nv}{a5}\PY{p}{,(}\PY{n+nv}{a0}\PY{p}{)}
\PY{+w}{    }\PY{n+nf}{sext.w}\PY{+w}{  }\PY{n+nv}{a5}\PY{p}{,}\PY{n+nv}{a5}
\PY{+w}{    }\PY{n+nf}{bnez}\PY{+w}{    }\PY{n+nv}{a5}\PY{p}{,}\PY{n+nv}{.L2}
\PY{+w}{    }\PY{n+nf}{ret}

\PY{n+nl}{release:}
\PY{+w}{    }\PY{n+nf}{fence}\PY{+w}{   }\PY{n+nv}{rw}\PY{p}{,}\PY{n+nv}{w}
\PY{+w}{    }\PY{n+nf}{sw}\PY{+w}{  }\PY{n+nv}{zero}\PY{p}{,}\PY{l+m+mi}{0}\PY{p}{(}\PY{n+nv}{a0}\PY{p}{)}
\PY{+w}{    }\PY{n+nf}{ret}
\end{Verbatim}


==> code/spinlock.c.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax}]
\PY{k}{struct}\PY{+w}{ }\PY{n+nc}{spinlock}\PY{+w}{ }\PY{p}{\PYZob{}}
\PY{+w}{  }\PY{k+kt}{int}\PY{+w}{ }\PY{n}{locked}\PY{p}{;}\PY{+w}{ }\PY{c+c1}{// Is the lock held?}
\PY{p}{\PYZcb{}}\PY{p}{;}

\PY{k+kt}{void}
\PY{n+nf}{acquire}\PY{p}{(}\PY{k}{struct}\PY{+w}{ }\PY{n+nc}{spinlock}\PY{+w}{ }\PY{o}{*}\PY{n}{lk}\PY{p}{)}
\PY{p}{\PYZob{}}
\PY{+w}{  }\PY{k}{while}\PY{+w}{ }\PY{p}{(}\PY{n}{\PYZus{}\PYZus{}atomic\PYZus{}exchange\PYZus{}n}\PY{p}{(}\PY{o}{\PYZam{}}\PY{n}{lk}\PY{o}{\PYZhy{}}\PY{o}{\PYZgt{}}\PY{n}{locked}\PY{p}{,}\PY{+w}{ }\PY{l+m+mi}{1}\PY{p}{,}\PY{+w}{ }\PY{n}{\PYZus{}\PYZus{}ATOMIC\PYZus{}ACQUIRE}\PY{p}{)}\PY{+w}{ }\PY{o}{!}\PY{o}{=}\PY{+w}{ }\PY{l+m+mi}{0}\PY{p}{)}
\PY{+w}{    }\PY{p}{;}
\PY{p}{\PYZcb{}}

\PY{k+kt}{void}
\PY{n+nf}{release}\PY{p}{(}\PY{k}{struct}\PY{+w}{ }\PY{n+nc}{spinlock}\PY{+w}{ }\PY{o}{*}\PY{n}{lk}\PY{p}{)}
\PY{p}{\PYZob{}}
\PY{+w}{  }\PY{n}{\PYZus{}\PYZus{}atomic\PYZus{}store\PYZus{}n}\PY{p}{(}\PY{o}{\PYZam{}}\PY{n}{lk}\PY{o}{\PYZhy{}}\PY{o}{\PYZgt{}}\PY{n}{locked}\PY{p}{,}\PY{+w}{ }\PY{l+m+mi}{0}\PY{p}{,}\PY{+w}{ }\PY{n}{\PYZus{}\PYZus{}ATOMIC\PYZus{}RELEASE}\PY{p}{)}\PY{p}{;}
\PY{p}{\PYZcb{}}
\end{Verbatim}


==> code/swtch.h.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax}]
\PY{k}{struct}\PY{+w}{ }\PY{n+nc}{context}\PY{+w}{ }\PY{p}{\PYZob{}}
\PY{+w}{  }\PY{n}{uint64}\PY{+w}{ }\PY{n}{ra}\PY{p}{;}
\PY{+w}{  }\PY{n}{uint64}\PY{+w}{ }\PY{n}{sp}\PY{p}{;}

\PY{+w}{  }\PY{c+c1}{// callee-saved}
\PY{+w}{  }\PY{n}{uint64}\PY{+w}{ }\PY{n}{s0}\PY{p}{;}
\PY{+w}{  }\PY{n}{uint64}\PY{+w}{ }\PY{n}{s1}\PY{p}{;}
\PY{+w}{  }\PY{p}{.}\PY{p}{.}\PY{p}{.}
\PY{+w}{  }\PY{n}{uint64}\PY{+w}{ }\PY{n}{s11}\PY{p}{;}
\PY{p}{\PYZcb{}}\PY{p}{;}

\PY{k+kt}{void}\PY{+w}{ }\PY{n+nf}{swtch}\PY{p}{(}\PY{k}{struct}\PY{+w}{ }\PY{n+nc}{context}\PY{+w}{ }\PY{o}{*}\PY{n}{old}\PY{p}{,}\PY{+w}{ }\PY{k}{struct}\PY{+w}{ }\PY{n+nc}{context}\PY{+w}{ }\PY{o}{*}\PY{n}{new}\PY{p}{)}\PY{p}{;}
\end{Verbatim}


==> code/uvmalloc.c.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax}]
\PY{k+kt}{int}
\PY{n+nf}{kexec}\PY{p}{(}\PY{k+kt}{char}\PY{+w}{ }\PY{o}{*}\PY{n}{path}\PY{p}{,}\PY{+w}{ }\PY{k+kt}{char}\PY{+w}{ }\PY{o}{*}\PY{o}{*}\PY{n}{argv}\PY{p}{)}
\PY{p}{\PYZob{}}
\PY{+w}{  }\PY{p}{.}\PY{p}{.}\PY{p}{.}
\PY{+w}{  }\PY{k}{for}\PY{+w}{ }\PY{p}{(}\PY{n}{i}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{l+m+mi}{0}\PY{p}{;}\PY{+w}{ }\PY{n}{i}\PY{+w}{ }\PY{o}{\PYZlt{}}\PY{+w}{ }\PY{n}{elf}\PY{p}{.}\PY{n}{phnum}\PY{p}{;}\PY{+w}{ }\PY{n}{i}\PY{o}{+}\PY{o}{+}\PY{p}{)}\PY{+w}{ }\PY{p}{\PYZob{}}
\PY{+w}{    }\PY{n}{readi}\PY{p}{(}\PY{n}{ip}\PY{p}{,}\PY{+w}{ }\PY{l+m+mi}{0}\PY{p}{,}\PY{+w}{ }\PY{p}{(}\PY{n}{uint64}\PY{p}{)}\PY{o}{\PYZam{}}\PY{n}{ph}\PY{p}{,}\PY{+w}{ }\PY{n}{off}\PY{p}{,}\PY{+w}{ }\PY{k}{sizeof}\PY{p}{(}\PY{n}{ph}\PY{p}{)}\PY{p}{)}\PY{p}{;}
\PY{+w}{    }\PY{p}{.}\PY{p}{.}\PY{p}{.}
\PY{+w}{    }\PY{k}{if}\PY{+w}{ }\PY{p}{(}\PY{n}{ph}\PY{p}{.}\PY{n}{vaddr}\PY{+w}{ }\PY{o}{+}\PY{+w}{ }\PY{n}{ph}\PY{p}{.}\PY{n}{memsz}\PY{+w}{ }\PY{o}{\PYZlt{}}\PY{+w}{ }\PY{n}{ph}\PY{p}{.}\PY{n}{vaddr}\PY{p}{)}
\PY{+w}{      }\PY{k}{goto}\PY{+w}{ }\PY{n}{bad}\PY{p}{;}
\PY{+w}{    }\PY{n}{sz1}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{n}{uvmalloc}\PY{p}{(}\PY{n}{pagetable}\PY{p}{,}\PY{+w}{ }\PY{n}{sz}\PY{p}{,}\PY{+w}{ }\PY{n}{ph}\PY{p}{.}\PY{n}{vaddr}\PY{+w}{ }\PY{o}{+}\PY{+w}{ }\PY{n}{ph}\PY{p}{.}\PY{n}{memsz}\PY{p}{)}\PY{p}{;}
\PY{+w}{    }\PY{p}{.}\PY{p}{.}\PY{p}{.}
\PY{+w}{  }\PY{p}{\PYZcb{}}
\PY{+w}{  }\PY{p}{.}\PY{p}{.}\PY{p}{.}
\PY{p}{\PYZcb{}}

\PY{n}{uint64}
\PY{n+nf}{uvmalloc}\PY{p}{(}\PY{n}{pagetable\PYZus{}t}\PY{+w}{ }\PY{n}{pt}\PY{p}{,}\PY{+w}{ }\PY{n}{uint64}\PY{+w}{ }\PY{n}{oldsz}\PY{p}{,}\PY{+w}{ }\PY{n}{uint64}\PY{+w}{ }\PY{n}{newsz}\PY{p}{)}
\PY{p}{\PYZob{}}
\PY{+w}{  }\PY{k}{for}\PY{+w}{ }\PY{p}{(}\PY{n}{a}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{n}{oldsz}\PY{p}{;}\PY{+w}{ }\PY{n}{a}\PY{+w}{ }\PY{o}{\PYZlt{}}\PY{+w}{ }\PY{n}{newsz}\PY{p}{;}\PY{+w}{ }\PY{n}{a}\PY{+w}{ }\PY{o}{+}\PY{o}{=}\PY{+w}{ }\PY{n}{PGSIZE}\PY{p}{)}\PY{+w}{ }\PY{p}{\PYZob{}}
\PY{+w}{    }\PY{n}{mem}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{n}{kalloc}\PY{p}{(}\PY{p}{)}\PY{p}{;}
\PY{+w}{    }\PY{k}{if}\PY{+w}{ }\PY{p}{(}\PY{n}{mem}\PY{+w}{ }\PY{o}{=}\PY{o}{=}\PY{+w}{ }\PY{l+m+mi}{0}\PY{p}{)}\PY{+w}{ }\PY{p}{\PYZob{}}
\PY{+w}{      }\PY{n}{uvmdealloc}\PY{p}{(}\PY{n}{pt}\PY{p}{,}\PY{+w}{ }\PY{n}{a}\PY{p}{,}\PY{+w}{ }\PY{n}{oldsz}\PY{p}{)}\PY{p}{;}
\PY{+w}{      }\PY{k}{return}\PY{+w}{ }\PY{l+m+mi}{0}\PY{p}{;}
\PY{+w}{    }\PY{p}{\PYZcb{}}
\PY{+w}{    }\PY{p}{.}\PY{p}{.}\PY{p}{.}
\PY{+w}{    }\PY{k}{if}\PY{+w}{ }\PY{p}{(}\PY{n}{mappages}\PY{p}{(}\PY{n}{pt}\PY{p}{,}\PY{+w}{ }\PY{n}{a}\PY{p}{,}\PY{+w}{ }\PY{n}{PGSIZE}\PY{p}{,}\PY{+w}{ }\PY{p}{(}\PY{n}{uint64}\PY{p}{)}\PY{n}{mem}\PY{p}{)}\PY{+w}{ }\PY{o}{\PYZlt{}}\PY{+w}{ }\PY{l+m+mi}{0}\PY{p}{)}\PY{+w}{ }\PY{p}{\PYZob{}}
\PY{+w}{      }\PY{p}{.}\PY{p}{.}\PY{p}{.}
\PY{+w}{      }\PY{k}{return}\PY{+w}{ }\PY{l+m+mi}{0}\PY{p}{;}
\PY{+w}{    }\PY{p}{\PYZcb{}}
\PY{+w}{  }\PY{p}{\PYZcb{}}
\PY{+w}{  }\PY{k}{return}\PY{+w}{ }\PY{n}{newsz}\PY{p}{;}
\PY{p}{\PYZcb{}}

\PY{k+kt}{int}
\PY{n+nf}{mappages}\PY{p}{(}\PY{n}{pagetable\PYZus{}t}\PY{+w}{ }\PY{n}{pt}\PY{p}{,}\PY{+w}{ }\PY{n}{uint64}\PY{+w}{ }\PY{n}{va}\PY{p}{,}
\PY{+w}{         }\PY{n}{uint64}\PY{+w}{ }\PY{n}{sz}\PY{p}{,}\PY{+w}{ }\PY{n}{uint64}\PY{+w}{ }\PY{n}{pa}\PY{p}{)}
\PY{p}{\PYZob{}}
\PY{+w}{  }\PY{p}{.}\PY{p}{.}\PY{p}{.}
\PY{+w}{  }\PY{n}{pte}\PY{+w}{ }\PY{o}{=}\PY{+w}{ }\PY{n}{walk}\PY{p}{(}\PY{n}{pt}\PY{p}{,}\PY{+w}{ }\PY{n}{va}\PY{p}{,}\PY{+w}{ }\PY{l+m+mi}{1}\PY{p}{)}\PY{p}{;}
\PY{+w}{  }\PY{k}{if}\PY{+w}{ }\PY{p}{(}\PY{n}{pte}\PY{+w}{ }\PY{o}{=}\PY{o}{=}\PY{+w}{ }\PY{l+m+mi}{0}\PY{p}{)}
\PY{+w}{    }\PY{k}{return}\PY{+w}{ }\PY{l+m+mi}{\PYZhy{}1}\PY{p}{;}
\PY{+w}{  }\PY{k}{if}\PY{+w}{ }\PY{p}{(}\PY{o}{*}\PY{n}{pte}\PY{+w}{ }\PY{o}{\PYZam{}}\PY{+w}{ }\PY{n}{PTE\PYZus{}V}\PY{p}{)}
\PY{+w}{    }\PY{n}{panic}\PY{p}{(}\PY{l+s}{\PYZdq{}}\PY{l+s}{mappages: remap}\PY{l+s}{\PYZdq{}}\PY{p}{)}\PY{p}{;}
\PY{+w}{  }\PY{p}{.}\PY{p}{.}\PY{p}{.}
\PY{p}{\PYZcb{}}
\end{Verbatim}


==> fig-csl-compose.tex <==
\begin{tikzpicture}[
  font=\small,
  >={Stealth[length=4pt,width=3pt]}, semithick,
  st/.style={#1},
  cellbase/.style={draw, line width=0.4pt, inner sep=0pt, minimum height=0.36cm,
                   minimum width=0.55cm, font=\tiny\ttfamily,
                   text height=3.3pt, text depth=0.9pt},
  %% cell states, as in fig-csl-view
  own/.style={fill=blue!14, draw=blue!55!black},
  un/.style={fill=white, draw=blue!55!black, densely dotted, text=black!55},
  inv/.style={draw=orange!70!black, pattern=north east lines, pattern color=orange!60},
  pbox/.style={draw, rounded corners=3pt, fill=black!6, inner sep=0pt},
  rowlbl/.style={font=\tiny\sffamily, anchor=west, inner sep=0pt, text=black!70},
  hd/.style={font=\small\bfseries},
  lbl/.style={font=\scriptsize, align=center, inner sep=2pt},
  note/.style={font=\scriptsize\itshape, align=center, inner sep=2pt},
]

\def\panel#1#2#3#4#5#6#7{%
  \node[pbox, anchor=north west, minimum width=4.5cm, minimum height=2.9cm] (#1) at (#2,#3) {};
  \node[hd, anchor=north] at ($(#1.north)+(0,-0.05)$) {#4};
  \node[rowlbl] at ($(#1.north west)+(0.12,-1.035)$) {registers};
  \node[rowlbl] at ($(#1.north west)+(0.12,-1.8)$) {memory};
  \node[rowlbl] at ($(#1.north west)+(0.12,-2.53)$) {ghost};
  \foreach \n/\s [count=\i from 0] in #5 {
    \pgfmathsetmacro\cx{1.2+mod(\i,5)*0.6+0.275}
    \pgfmathsetmacro\cy{-0.83-floor(\i/5)*0.41}
    \node[cellbase, st/.expand once=\s] at ($(#1.north west)+(\cx,\cy)$) {\n};
  }
  \foreach \n/\s [count=\i from 0] in #6 {
    \pgfmathsetmacro\cx{1.2+\i*0.6+0.275}
    \node[cellbase, st/.expand once=\s] (#1-m\i) at ($(#1.north west)+(\cx,-1.8)$) {};
    \node[font=\tiny, inner sep=0pt, anchor=north] at ($(#1-m\i.south)+(0,-0.05)$) {\strut\n};
  }
  \foreach \n/\s [count=\i from 0] in #7 {
    \pgfmathsetmacro\cx{1.2+\i*0.6+0.275}
    \node[cellbase, st/.expand once=\s] at ($(#1.north west)+(\cx,-2.53)$) {\n};
  }
}

\def\fregs{pc/own, ra/own, sp/own, a0/own, a4/own,
           a5/own, s0/own, t0/un, satp/un, $\cdots$/un}
\def\fmem{text/own, stack/own, /un, \texttt{lk}/inv, \texttt{count}/inv}
\def\fghost{$g_1$/un, $g_2$/own, $g_3$/own, $g_4$/un, $\cdots$/un}
\panel{f}{5.95}{0}{proof of \cc{f}}{\fregs}{\fmem}{\fghost}

\node[anchor=north west, align=left, font=\scriptsize\ttfamily, inner sep=0pt] (code) at (0.3,-0.35)
  {void f(void) \{\\
   ~~acquire(\&lk);\\
   ~~count++;~~~~~~// body\\
   ~~release(\&lk);\\
   \}};
\node[lbl, anchor=north west, align=left, inner sep=0pt, text width=4.6cm] at ($(code.south west)+(0,-0.25)$)
  {The lock \cc{lk} protects \cc{count}: while the lock\\
   is free, the lock's invariant owns \cc{count}.};

\begin{scope}[xshift=11.9cm]
\node[cellbase, own] (lgo) at (0.4,-0.3) {};
\node[lbl, anchor=west, align=left] at (lgo.east) {owned by this proof};
\node[cellbase, un] (lgu) at (0.4,-0.8) {};
\node[lbl, anchor=west, align=left] at (lgu.east) {not owned: invisible to this proof};
\node[cellbase, inv] (lgi) at (0.4,-1.3) {};
\node[lbl, anchor=west, align=left] at (lgi.east) {shared, in the lock's invariant};
\end{scope}

\def\aregs{pc/own, ra/own, sp/un, a0/own, a4/own,
           a5/own, s0/un, t0/un, satp/un, $\cdots$/un}
\def\amem{text/own, stack/un, /un, \texttt{lk}/inv, \texttt{count}/inv}
\def\aghost{$g_1$/un, $g_2$/un, $g_3$/un, $g_4$/un, $\cdots$/un}
\panel{acq}{0}{-4.35}{proof of \cc{acquire}}{\aregs}{\amem}{\aghost}

\def\bregs{pc/own, ra/un, sp/own, a0/un, a4/un,
           a5/own, s0/own, t0/un, satp/un, $\cdots$/un}
\def\bmem{text/own, stack/own, /un, \texttt{lk}/inv, \texttt{count}/own}
\def\bghost{$g_1$/un, $g_2$/own, $g_3$/un, $g_4$/un, $\cdots$/un}
\panel{body}{5.95}{-4.35}{proof of body}{\bregs}{\bmem}{\bghost}

\def\rregs{pc/own, ra/own, sp/un, a0/own, a4/un,
           a5/un, s0/un, t0/un, satp/un, $\cdots$/un}
\def\rmem{text/own, stack/un, /un, \texttt{lk}/inv, \texttt{count}/own}
\def\rghost{$g_1$/un, $g_2$/un, $g_3$/un, $g_4$/un, $\cdots$/un}
\panel{rel}{11.9}{-4.35}{proof of \cc{release}}{\rregs}{\rmem}{\rghost}

\draw[->] (acq.east) -- node[lbl, above] {grants\\ownership\\of \cc{count}} (body.west);
\draw[->] (body.east) -- node[lbl, above] {passes\\\cc{count}\\along} (rel.west);
\node[note] at ($(acq.south)+(0,-0.3)$) {takes \cc{count} out of the lock's invariant};
\node[note] at ($(body.south)+(0,-0.3)$) {owns \cc{count}, so can update it};
\node[note] at ($(rel.south)+(0,-0.3)$) {returns ownership of \cc{count} to the lock};

\coordinate (join) at ($(f.south)+(0,-0.8)$);
\draw[rounded corners=2pt] (acq.north) |- (join);
\draw[rounded corners=2pt] (rel.north) |- (join);
\draw (body.north) -- (join);
\draw[->] (join) -- (f.south);
\node[lbl, anchor=west] at ($(join)+(0.1,0.4)$) {compose: chain continuations,\\frame the rest};

\draw[->, densely dashed] (f.north) -- ++(0,0.7)
  node[lbl, right, pos=0.55, align=left] {composes in turn into the proofs of \cc{f}'s callers, up to the\\whole-kernel proof, which starts out owning all of the state};
\end{tikzpicture}


==> fig-csl-view.tex <==
\begin{tikzpicture}[
  font=\small,
  >={Stealth[length=4pt,width=3pt]}, semithick,
  st/.style={#1},
  cellbase/.style={draw, line width=0.4pt, inner sep=0pt, minimum height=0.36cm,
                   font=\tiny\ttfamily, text height=3.3pt, text depth=0.9pt},
  %% cell states: live (left panel), owned / not owned / in a shared invariant (right panel)
  live/.style={fill=blue!14, draw=blue!55!black},
  own/.style={fill=blue!14, draw=blue!55!black},
  un/.style={fill=white, draw=blue!55!black, densely dotted, text=black!55},
  inv/.style={draw=orange!70!black, pattern=north east lines, pattern color=orange!60},
  grpbox/.style={draw, rounded corners=2pt, fill=white, inner sep=0pt},
  ghostbox/.style={grpbox, densely dashed},
  grptitle/.style={font=\scriptsize, inner sep=1pt, text height=1.4ex, text depth=0.4ex},
  hd/.style={font=\small\bfseries},
  lbl/.style={font=\scriptsize, align=center, inner sep=2pt},
  note/.style={font=\scriptsize\itshape, align=center, inner sep=2pt},
]

\def\grp#1#2#3#4#5#6#7#8#9{%
  \pgfmathsetmacro\gw{#6*(#5+0.05)+0.15}
  \pgfmathsetmacro\gh{#7*0.41+0.47}
  \node[#9, anchor=north west, minimum width=\gw cm, minimum height=\gh cm] (#1) at (#2,#3) {};
  \node[grptitle, anchor=north] at ($(#1.north)+(0,-0.04)$) {#4};
  \foreach \c/\r/\n/\s in #8 {
    \node[cellbase, minimum width=#5cm, st/.expand once=\s]
      at ($(#1.north west)+({0.1+#5/2+\c*(#5+0.05)},{-0.56-\r*0.41})$) {\n};
  }
}

\def\mem#1#2#3#4#5#6{%
  \node[grpbox, anchor=north west, minimum width=#4cm, minimum height=1.2cm] (#1) at (#2,#3) {};
  \node[grptitle, anchor=north] at ($(#1.north)+(0,-0.04)$) {shared memory};
  \foreach \i/\s in #5 {
    \node[cellbase, minimum width=0.5cm, st/.expand once=\s] (#1-\i)
      at ($(#1.north west)+({#6+\i*0.55},-0.56)$) {};
  }
}

\def\liveregs{0/0/pc/live, 1/0/ra/live, 2/0/sp/live,
              0/1/a0/live, 1/1/a4/live, 2/1/a5/live,
              0/2/s0/live, 1/2/t0/live, 2/2/gp/live,
              0/3/satp/live, 1/3/sip/live, 2/3/$\cdots$/live}
\def\ownregs{0/0/pc/own, 1/0/ra/own, 2/0/sp/un,
             0/1/a0/own, 1/1/a4/own, 2/1/a5/own,
             0/2/s0/un, 1/2/t0/un, 2/2/gp/un,
             0/3/satp/un, 1/3/sip/un, 2/3/$\cdots$/un}

\node[hd] (lhd) at (3.43,0.38) {RISC-V machine model: all of the state};

\grp{h0}{0}{0}{HART 0}{0.6}{3}{4}{\liveregs}{grpbox}
\grp{h1}{2.25}{0}{HART 1}{0.6}{3}{4}{\liveregs}{grpbox}
\node at (4.55,-1.05) {$\cdots$};
\grp{hN}{4.75}{0}{HART $N{-}1$}{0.6}{3}{4}{\liveregs}{grpbox}

\def\livemem{0/live,1/live,2/live,3/live,4/live,5/live,6/live,7/live,8/live,9/live,10/live}
\mem{lmem}{0}{-2.75}{6.85}{\livemem}{0.5}
\node at ($(lmem-10)+(0.5,0)$) {\scriptsize$\cdots$};
\node[note] at ($(lmem.south)+(0,0.2)$) {log of writes (TSO); per-HART read timestamps};

\def\liveuart{0/0/rx/live, 1/0/tx/live}
\def\livedisk{0/0/regs/live, 1/0/blocks/live}
\def\liveplic{0/0/pending/live, 1/0/enable/live}
\grp{luart}{0}{-4.55}{UARTs}{0.8}{2}{1}{\liveuart}{grpbox}
\grp{ldisk}{2.5}{-4.55}{disk + controller}{0.8}{2}{1}{\livedisk}{grpbox}
\grp{lplic}{5.0}{-4.55}{PLIC}{0.8}{2}{1}{\liveplic}{grpbox}

\foreach \h in {h0,h1,hN}
  \draw[<->] (\h.south) -- (\h.south |- lmem.north);
\draw[<->] (ldisk.north) -- node[lbl, right] {DMA} (ldisk.north |- lmem.south);
\draw[->, rounded corners=2pt] (lplic.east) -- ++(0.25,0) |- (hN.east);
\node[lbl, anchor=east] at ($(lplic.north east)+(0.25,0.3)$) {interrupts};

\begin{scope}[on background layer]
  \node[draw, rounded corners=4pt, fill=black!6, inner sep=0pt,
        fit={(-0.2,0.7) (7.25,-7.5)}] (lpanel) {};
\end{scope}

\begin{scope}[xshift=9.15cm]
\node[hd] (rhd) at (3.43,0.38) {CSL view: proof over partial state};

\grp{hk}{0}{0}{HART $k$}{0.6}{3}{4}{\ownregs}{grpbox}

\node[cellbase, own, minimum width=0.4cm] (lgo) at (2.73,-0.55) {};
\node[lbl, anchor=west, align=left] at (lgo.east) {owned by this proof};
\node[cellbase, un, minimum width=0.4cm] (lgu) at (2.73,-1.1) {};
\node[lbl, anchor=west, align=left] at (lgu.east) {not owned: invisible to this proof};
\node[cellbase, inv, minimum width=0.4cm] (lgi) at (2.73,-1.65) {};
\node[lbl, anchor=west, align=left] at (lgi.east) {shared, in an invariant};

\def\ownmem{0/un,1/own,2/own,3/own,4/un,5/un,6/inv,7/un,8/own,9/un,10/un}
\mem{rmem}{0}{-2.75}{6.85}{\ownmem}{0.5}
\node[text=black!35] at ($(rmem-10)+(0.5,0)$) {\scriptsize$\cdots$};
\draw[decorate, decoration={brace, mirror, amplitude=2pt}, thin]
  ($(rmem-1.south west)+(0,-0.04)$) -- ($(rmem-3.south east)+(0,-0.04)$)
  node[midway, below=1pt, font=\tiny] {$\ktext$};
\node[below=1pt, font=\tiny] at (rmem-6.south) {lock $l$};
\node[below=1pt, font=\tiny] at (rmem-8.south) {$a \mapsto v$};

\def\ownuart{0/0/rx/un, 1/0/tx/own}
\def\owndisk{0/0/regs/un, 1/0/blocks/un}
\def\ownplic{0/0/pending/un, 1/0/enable/un}
\grp{ruart}{0}{-4.55}{UARTs}{0.8}{2}{1}{\ownuart}{grpbox}
\grp{rdisk}{2.5}{-4.55}{disk + controller}{0.8}{2}{1}{\owndisk}{grpbox}
\grp{rplic}{5.0}{-4.55}{PLIC}{0.8}{2}{1}{\ownplic}{grpbox}

\draw[densely dashed] (-0.3,-5.72) -- (7.15,-5.72);
\node[lbl, anchor=west] at (-0.1,-5.98) {\textbf{ghost state} (logical; exists only in specs and proofs)};
\def\gfiles{0/0/$f_1$/un, 1/0/$f_2$/own, 2/0/$f_3$/un, 3/0/$\cdots$/un}
\def\gprocs{0/0/$p_1$/un, 1/0/$p_2$/un, 2/0/$p_3$/own, 3/0/$\cdots$/un}
\def\gmaps{0/0/$m_1$/un, 1/0/$m_2$/un, 2/0/$m_3$/own, 3/0/$\cdots$/un}
\grp{gf}{0}{-6.3}{files}{0.375}{4}{1}{\gfiles}{ghostbox}
\grp{gp}{2.5}{-6.3}{processes}{0.375}{4}{1}{\gprocs}{ghostbox}
\grp{gm}{5.0}{-6.3}{address spaces}{0.375}{4}{1}{\gmaps}{ghostbox}

\begin{scope}[on background layer]
  \node[draw, rounded corners=4pt, fill=black!6, inner sep=0pt,
        fit={(-0.3,0.7) (7.15,-7.5)}] (rpanel) {};
\end{scope}
\end{scope}

\draw[->] ($(lpanel.east)+(0,0.9)$) -- node[lbl, above] {split into\\owned\\resources}
          ($(rpanel.west)+(0,0.9)$);
\draw[<-] ($(lpanel.east)+(0,-0.9)$) -- node[lbl, below] {CSL\\soundness}
          ($(rpanel.west)+(0,-0.9)$);
\end{tikzpicture}


==> fig-overview.tex <==
\begin{tikzpicture}[
  font=\small,
  >={Stealth[length=5pt,width=4pt]}, semithick,
  box/.style={draw, rounded corners=2pt, align=center, inner sep=4pt},
  cell/.style={box, fill=white, font=\footnotesize, minimum width=1.5cm, minimum height=0.85cm},
  tool/.style={cell, minimum width=0.85cm, minimum height=0.7cm,
               text height=5pt, text depth=1.3pt},
  inp/.style={box, fill=white, text width=2.2cm, minimum height=1.0cm},
  lbl/.style={font=\scriptsize, align=center, inner sep=2pt},
  hd/.style={font=\small\bfseries},
  thm/.style={box, fill=green!8, draw=green!45!black, double, double distance=1.2pt, thick,
              text width=15.75cm, inner sep=6pt, align=flush center},
  %% `flush left' (unlike `left') never hyphenates.
  cor/.style={box, fill=green!4, draw=green!45!black, align=flush left, text width=5.0cm,
              minimum height=1.62cm, inner sep=6pt, font=\footnotesize},
  proofbox/.style={box, fill=white, align=left, text width=3.4cm, inner sep=9pt},
]


\node[cell, text width=2.5cm, minimum height=1.0cm] (ksrc) at (6.35,1.05) {xv6 kernel source\\(C + assembly)};
\node[cell, text width=2.5cm, minimum height=1.0cm] (usrc) at (6.35,-1.05)
  {user programs (C):\\\cc{init}, \cc{sh}, \cc{echo}, \dots};

\node[tool] (gcc)  at ( 8.75,1.05) {\cc{gcc}};
\node[tool] (as)   at ( 9.90,1.05) {\cc{as}};
\node[tool] (ld)   at (11.05,1.05) {\cc{ld}};
\node[tool] (gcc2) at ( 8.75,-1.05) {\cc{gcc}};
\node[tool] (ld2)  at ( 9.90,-1.05) {\cc{ld}};
\node[tool] (mkfs) at (11.05,-1.05) {\cc{mkfs}};
\node[hd, align=center] (bhd) at (9.90,0) {Build toolchain\\{\scriptsize\mdseries (untrusted, outside TCB)}};
\begin{scope}[on background layer]
  \node[draw, densely dashed, rounded corners=3pt, fill=white, inner sep=5pt,
        fit=(gcc)(ld)(gcc2)(mkfs)] (build) {};
\end{scope}

\node[inp] (bin) at (13.55,1.05) {xv6 kernel\\binary (ELF)};
\node[inp] (img) at (13.55,-1.05) {xv6 disk image\\(\cc{fs.img})};
\node[hd]  (ihd) at (13.55,0) {Inputs};
\begin{scope}[on background layer]
  \node[draw, densely dashed, rounded corners=3pt, fill=white, inner sep=5pt,
        fit=(bin)(img)] (inputs) {};
\end{scope}

\draw[->] (ksrc) -- (gcc);
\draw[->] (gcc) -- (as);
\draw[->] (as) -- (ld);
\draw[->] (ld) -- (bin);
\draw[->] (usrc) -- (gcc2);
\draw[->] (gcc2) -- (ld2);
\draw[->] (ld2) -- (mkfs);
\draw[->] (mkfs) -- (img);

\node[cell, text width=3.0cm] (hart) at (6.90,-4.05) {Sail RISC-V HART $\times$\,8\\(RISC-V International)};
\node[cell, text width=3.0cm] (ext)  at (10.62,-3.98) {UARTs, disk controller\\(DMA), PLIC, power on/off};
\node[cell, minimum width=1.4cm] (disk) at (13.55,-3.98) {disk};
\node[cell, minimum width=1.4cm] (mem)  at (15.38,-3.98) {shared\\memory};
\node[hd]   (mhd)  at (10.75,-3.12) {RISC-V system model (trusted)};
\begin{scope}[on background layer]
  \node[draw, rounded corners=4pt, fill=black!8, inner sep=5pt,
        fit={(hart)(mem)(mhd)($(hart.south west)+(0,-0.22)$)}] (model) {};
\end{scope}

\begin{scope}[on background layer]
  \foreach \s in {2,1} {
    \node[box, fill=white, inner sep=0pt,
          fit={($(hart.north west)+(0.14*\s,-0.14*\s)$)
               ($(hart.south east)+(0.14*\s,-0.14*\s)$)}] {};
  }
\end{scope}

\draw[->] (img.south) -- node[lbl, left, pos=0.36] {initial disk\\contents} (disk.north);
\draw[->, rounded corners=2pt] (bin.east) -| node[lbl, left, pos=0.86] {loaded at\\power-on} (mem.north);

\node[proofbox, minimum height=6.46cm] (proofs) at (1.97,-1.65)
  {\textbf{\sys}\\\textbf{specs + proofs}\\(checked by Rocq)\\[9pt]
   $\bullet$~CSL spec for every\\
   \phantom{$\bullet$~}instruction and device\\[7pt]
   $\bullet$~spec + proof for every\\
   \phantom{$\bullet$~}kernel function\\[7pt]
   $\bullet$~kernel invariants\\[7pt]
   $\bullet$~adequacy theorem};

\draw[->] (model.west) -- node[lbl, above] {lifted\\into CSL} (model.west -| proofs.east);

\node[thm] (thm) at (8.15,-6.25)
  {\textbf{Kernel theorem.}\; Starting powered off with these inputs, every execution of the
   model \\
   (under any interleaving of HARTs, devices, interrupts, and power cycles)
   maintains all invariants.};

\draw[->] (proofs.south) -- node[lbl, right] {establish} (thm.north -| proofs.south);
\draw[->] (model.south) -- node[lbl, right] {every execution satisfies} (thm.north -| model.south);

\node[cor, anchor=north west] (cor1) at (5.1,-7.95)
  {\textbf{Corollary (kernel integrity).}\;
   Kernel maintains its invariants at every instruction
   (e.g., no assertion failures, no double frees, no arbitrary
   jumps).};
\node[cor, anchor=north west] (cor2) at ($(cor1.north east)+(0.25,0)$)
  {\textbf{Corollary (process isolation).}\;
   Arbitrary user-space code cannot corrupt kernel memory,
   and can reenter the kernel only through the trap handler.};
\node[cor, anchor=north west] (cor3) at ($(cor1.south west)+(0,-0.22)$)
  {\textbf{Corollary (crash safety).}\;
   On-disk file system stays consistent under any interleaving of
   concurrent system calls and power failures.};
\node[cor, anchor=north west] (cor4) at ($(cor3.north east)+(0.25,0)$)
  {\textbf{Corollary (hardware safety).}\;
   Kernel never triggers undefined hardware behavior: no stray
   DRAM or MMIO access, no device protocol violations.};
\begin{scope}[on background layer]
  \node[draw, densely dashed, rounded corners=3pt, inner sep=5pt,
        fit=(cor1)(cor2)(cor3)(cor4)] (cors) {};
\end{scope}
\draw[->] (thm.south -| cors.north) -- node[lbl, right] {implies, e.g.} (cors.north);

\node[proofbox, anchor=north] (appproofs) at (proofs.south |- cors.north)
  {\textbf{App specs + proofs}\\(checked by Rocq)\\[9pt]
   $\bullet$~spec + proof for \cc{init},\\
   \phantom{$\bullet$~}\cc{sh}, \cc{echo}, etc.\\[7pt]
   $\bullet$~built on the kernel's\\
   \phantom{$\bullet$~}system-call specs};

\node[thm, anchor=north] (appthm) at ($(thm.south |- cors.south)+(0,-0.85)$)
  {\textbf{Application theorem (\autoref{sec:theorem}).}\;
    If the user types \cc{echo hello world} on the console, \\
    the only output the system can produce on the console is \cc{hello world}
    (and similarly for other shell commands).};

\coordinate (lane) at ($(appproofs.east)!0.5!(cors.west)$);
\draw[->] (thm.south -| lane) -- node[lbl, right, pos=0.945] {implies} (appthm.north -| lane);
\draw[->] (appproofs.south) -- node[lbl, right] {establish} (appthm.north -| appproofs.south);
\end{tikzpicture}


==> fig-traces.tex <==
\begin{tikzpicture}[
  console/.style={draw, rounded corners=2pt, fill=black!4, align=left, text width=3.62cm,
                  inner sep=4pt, font=\footnotesize\ttfamily, anchor=north west},
  badconsole/.style={console, fill=red!4, draw=red!60!black},
  hd/.style={font=\small\bfseries, anchor=south west, inner sep=0pt},
]

\def\usr#1{\textcolor{blue!65!black}{\textbf{#1}}}
\def\pwr#1{{\normalfont\scriptsize\itshape\color{black!55}--- #1 ---}}
\def\off#1{\textcolor{orange!75!black}{\textbf{#1}}}
\def\any#1{{\normalfont\footnotesize\itshape\color{black!60}\dots~#1~\dots}}
\def\bad#1{\textcolor{red!70!black}{#1}~{\normalfont\scriptsize\color{red!70!black}\ding{55}}}

\node[hd] at (0,0.12) {(a) Expected session};
\node[console] (a) at (0,0)
  {\pwr{power on}\\
   init: starting sh\\
   \$ \usr{echo hello world}\\
   hello world\\
   \$ \usr{echo again > f}\\
   \$\\
   \pwr{power off, power on}\\
   init: starting sh\\
   \$ \usr{cat f | grep a}\\
   again\\
   \$};

\node[hd] at (4.17,0.12) {(b) Allowed variations};
\node[console] (b) at (4.17,0)
  {\pwr{power on}\\
   init: starting sh\\
   init: exec sh failed\\
   \pwr{power off, power on}\\
   init: starting sh\\
   \$ \usr{echo foo}\\
   exec echo failed\\
   \$ \usr{seccomp xx}\\
   \any{any output}\\
   \pwr{power off, power on}\\
   init: starting sh\\
   \$ \usr{echo foo}\\
   foo\\
   \$};

\node[hd] at (8.34,0.12) {(c) Disallowed output};
\node[badconsole] (c1) at (8.34,0)
  {\pwr{power on}\\
   \bad{init: bogus message}};
\node[badconsole] (c2) at ($(c1.south west)+(0,-0.3)$)
  {\pwr{power on}\\
   init: starting sh\\
   \$ \usr{echo foo}\\
   \bad{bar}};

\node[hd] at (12.51,0.12) {(d) Unspecified output};
\node[console, fill=orange!7, draw=orange!70!black] (d) at (12.51,0)
  {\pwr{power on}\\
   init: starting sh\\
   \$ \off{echo xx > /sh}\\
   \any{any output}\\
   \pwr{power off, power on}\\
   \any{any output}};
\end{tikzpicture}

